Defect Anomalies, a Spin-Flux Duality, and Boson-Kondo Problems

We show that the infrared phases of certain line defects in 2+1d quantum field theories are determined by anomalies, including anomalies in the space of defect coupling constants, together with a symmetry-refined corollary of the $g$-theorem. As an example, we prove that the spin-$1/2$ impurities in the 2+1d critical $O(2)$ and $O(3)$ models (known respectively as the Halon and Boson-Kondo defects) flow to non-trivial conformal line operators in the IR, and we supply evidence that the same extends to all spin $s$. We also argue that, under particle/vortex duality, the Halon impurity is exchanged with the $\pi$-flux vortex line leading to spin-flux duality, a proposal which we test with a detailed matching of symmetries, anomalies, and phases. Finally, we write down quantum lattice Hamiltonians which can be used to test our predictions, and give an argument on the lattice in favor of spin-flux duality.

==> Figures/IRpossibilities.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Circle [id:dp1843229485776443] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (9.08,138.21) .. controls (9.08,64.64) and (68.72,5) .. (142.29,5) .. controls (215.86,5) and (275.5,64.64) .. (275.5,138.21) .. controls (275.5,211.78) and (215.86,271.42) .. (142.29,271.42) .. controls (68.72,271.42) and (9.08,211.78) .. (9.08,138.21) -- cycle ;
%Shape: Circle [id:dp019466902522020657] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (25,154.67) .. controls (25,98.48) and (70.56,52.92) .. (126.75,52.92) .. controls (182.94,52.92) and (228.5,98.48) .. (228.5,154.67) .. controls (228.5,210.87) and (182.94,256.42) .. (126.75,256.42) .. controls (70.56,256.42) and (25,210.87) .. (25,154.67) -- cycle ;
%Shape: Circle [id:dp36254825474457886] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (38,175.25) .. controls (38,138.66) and (67.66,109) .. (104.25,109) .. controls (140.84,109) and (170.5,138.66) .. (170.5,175.25) .. controls (170.5,211.84) and (140.84,241.5) .. (104.25,241.5) .. controls (67.66,241.5) and (38,211.84) .. (38,175.25) -- cycle ;
%Shape: Circle [id:dp6834595588622437] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (50,188.75) .. controls (50,167.9) and (66.9,151) .. (87.75,151) .. controls (108.6,151) and (125.5,167.9) .. (125.5,188.75) .. controls (125.5,209.6) and (108.6,226.5) .. (87.75,226.5) .. controls (66.9,226.5) and (50,209.6) .. (50,188.75) -- cycle ;
% %Shape: Circle [id:dp8156256737121613] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (265,226.46) .. controls (265,206.28) and (281.36,189.92) .. (301.54,189.92) .. controls (321.72,189.92) and (338.08,206.28) .. (338.08,226.46) .. controls (338.08,246.64) and (321.72,263) .. (301.54,263) .. controls (281.36,263) and (265,246.64) .. (265,226.46) -- cycle ;

% Text Node
\draw (111,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {conformal};
% Text Node
\draw (92,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {topological};
% Text Node
\draw (74,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {TQM$_k$};
% Text Node
\draw (64,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {trivial};


\end{tikzpicture}

==> Figures/O2phasediagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,65); %set diagram left start at 0, and has height of 65

%Straight Lines [id:da20441556044318432] 
\draw [line width=1.5]    (10.83,54) -- (173.87,54) ;
\draw [shift={(7.83,54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da6793570939909402] 
\draw [line width=1.5]    (173.87,54) -- (337.25,54) ;
\draw [shift={(340.25,54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (11.37,-3.42) .. controls (7.23,-1.45) and (3.44,-0.31) .. (0,0) .. controls (3.44,0.31) and (7.23,1.45) .. (11.37,3.42)   ;
%Straight Lines [id:da40773248965413444] 
\draw    (173.93,21.96) -- (173.93,40.29) ;
\draw [shift={(173.93,42.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp820932402897908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (168.33,54) .. controls (168.33,50.94) and (170.81,48.47) .. (173.87,48.47) .. controls (176.92,48.47) and (179.4,50.94) .. (179.4,54) .. controls (179.4,57.06) and (176.92,59.53) .. (173.87,59.53) .. controls (170.81,59.53) and (168.33,57.06) .. (168.33,54) -- cycle ;

% Text Node
\draw (331,29.4) node [anchor=north west][inner sep=0.75pt]    {$m^{2}$};
% Text Node
\draw (142.17,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {conformal};
% Text Node
\draw (227,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {TQM$_2$};
% Text Node
\draw (28,28) node [anchor=north west][inner sep=0.75pt]    {topological $\mathbb{Z}_{2}^{( 1)}$};


\end{tikzpicture}

==> Figures/RGflow.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Straight Lines [id:da4310511183796145] 
\draw [line width=1.5]    (162.71,16.08) -- (162.71,296.15) ;
%Straight Lines [id:da13783485465798062] 
\draw [line width=1.5]    (5.17,156.12) -- (320.25,156.12) ;
%Curve Lines [id:da09423583189007945] 
\draw [line width=1.5]    (162.29,86.71) .. controls (212.92,89.01) and (226.75,142.51) .. (319.42,146.51) ;
%Curve Lines [id:da07710486535073569] 
\draw    (173.58,156.08) .. controls (174.92,105.01) and (183.42,106.17) .. (223.08,124.84) .. controls (262.75,143.51) and (297.49,148.32) .. (318.75,148.84) ;
%Curve Lines [id:da7184019921097108] 
\draw    (193.25,155.42) .. controls (192.42,122.84) and (216.42,131.17) .. (238.75,137.51) .. controls (261.08,143.84) and (272.42,148.17) .. (318.75,151.17) ;
%Curve Lines [id:da016972538196572184] 
\draw    (221.92,156.42) .. controls (223.08,138.51) and (244.75,145.84) .. (253.75,147.51) .. controls (262.75,149.17) and (286.42,152.17) .. (319.42,153.51) ;
%Curve Lines [id:da032477475582756266] 
\draw    (177.25,17.08) .. controls (177.75,43.84) and (203.08,129.84) .. (317.75,136.17) ;
%Curve Lines [id:da6394971353293009] 
\draw    (197.92,17.42) .. controls (200.42,64.84) and (245.42,124.17) .. (318.08,127.51) ;
%Curve Lines [id:da6964390636276662] 
\draw    (232.38,17.05) .. controls (235.54,64.8) and (256.75,100.51) .. (318.42,106.51) ;
\draw   (165.74,35.97) .. controls (164.11,37.71) and (163.13,39.45) .. (162.81,41.2) .. controls (162.48,39.45) and (161.5,37.71) .. (159.88,35.97) ;
\draw   (165.74,65.97) .. controls (164.11,67.71) and (163.13,69.45) .. (162.81,71.2) .. controls (162.48,69.45) and (161.5,67.71) .. (159.88,65.97) ;
\draw   (159.88,106.45) .. controls (161.51,104.7) and (162.49,102.96) .. (162.81,101.22) .. controls (163.14,102.96) and (164.12,104.7) .. (165.74,106.45) ;
\draw   (159.63,136.45) .. controls (161.26,134.7) and (162.24,132.96) .. (162.56,131.22) .. controls (162.89,132.96) and (163.87,134.7) .. (165.49,136.45) ;
\draw   (160.37,240.87) .. controls (162.01,239.12) and (162.98,237.38) .. (163.31,235.64) .. controls (163.64,237.38) and (164.61,239.12) .. (166.24,240.87) ;
\draw   (160.71,270.87) .. controls (162.34,269.12) and (163.31,267.38) .. (163.64,265.64) .. controls (163.97,267.38) and (164.94,269.12) .. (166.58,270.87) ;
\draw   (165.74,176.3) .. controls (164.12,178.05) and (163.14,179.79) .. (162.81,181.53) .. controls (162.49,179.79) and (161.51,178.05) .. (159.87,176.3) ;
\draw   (165.74,206.64) .. controls (164.11,208.38) and (163.14,210.12) .. (162.81,211.87) .. controls (162.48,210.12) and (161.51,208.38) .. (159.88,206.64) ;
\draw   (180.22,153.04) .. controls (181.99,154.63) and (183.75,155.57) .. (185.51,155.86) .. controls (183.77,156.22) and (182.05,157.24) .. (180.34,158.9) ;
\draw   (205.22,153.04) .. controls (206.99,154.63) and (208.75,155.57) .. (210.51,155.86) .. controls (208.77,156.22) and (207.05,157.24) .. (205.34,158.9) ;
\draw   (245.89,153.04) .. controls (247.66,154.63) and (249.42,155.57) .. (251.17,155.86) .. controls (249.44,156.22) and (247.72,157.24) .. (246.01,158.9) ;
\draw   (173.62,130.16) .. controls (174.95,129.26) and (175.85,128.27) .. (176.33,127.18) .. controls (176.28,128.37) and (176.66,129.65) .. (177.46,131.04) ;
\draw   (214.37,118.87) .. controls (215,120.35) and (215.81,121.43) .. (216.79,122.1) .. controls (215.63,121.83) and (214.29,121.96) .. (212.78,122.48) ;
\draw   (192.7,142.3) .. controls (194.15,141.61) and (195.2,140.76) .. (195.83,139.75) .. controls (195.6,140.92) and (195.79,142.26) .. (196.37,143.75) ;
\draw   (234.31,134.25) .. controls (235.13,135.63) and (236.06,136.6) .. (237.12,137.14) .. controls (235.93,137.02) and (234.62,137.32) .. (233.18,138.03) ;
\draw   (231.15,142.94) .. controls (232.34,144.02) and (233.52,144.66) .. (234.69,144.86) .. controls (233.52,145.1) and (232.36,145.78) .. (231.2,146.89) ;
\draw   (183.85,88.42) .. controls (185.13,90.43) and (186.56,91.82) .. (188.17,92.57) .. controls (186.4,92.45) and (184.47,92.96) .. (182.38,94.1) ;
\draw   (215.87,106.62) .. controls (216.7,108.86) and (217.81,110.51) .. (219.23,111.59) .. controls (217.52,111.09) and (215.53,111.19) .. (213.24,111.86) ;
\draw   (249.62,126.87) .. controls (250.45,129.11) and (251.56,130.76) .. (252.98,131.84) .. controls (251.27,131.34) and (249.28,131.44) .. (246.99,132.11) ;
\draw   (184.75,44.35) .. controls (184.08,45.81) and (183.83,47.13) .. (183.99,48.31) .. controls (183.41,47.27) and (182.41,46.36) .. (181.01,45.59) ;
\draw   (210.85,88.28) .. controls (210.75,89.88) and (210.97,91.21) .. (211.54,92.25) .. controls (210.63,91.48) and (209.38,90.99) .. (207.79,90.77) ;
\draw   (256.75,120.92) .. controls (257.45,122.36) and (258.31,123.39) .. (259.32,124.02) .. controls (258.15,123.81) and (256.82,124) .. (255.34,124.6) ;
\draw   (274.34,115.99) .. controls (275.14,117.38) and (276.06,118.35) .. (277.11,118.91) .. controls (275.93,118.77) and (274.62,119.06) .. (273.17,119.75) ;
\draw   (230.88,85.25) .. controls (230.91,86.86) and (231.25,88.16) .. (231.91,89.15) .. controls (230.93,88.46) and (229.64,88.08) .. (228.04,88) ;
\draw   (206.37,46.53) .. controls (205.79,48.02) and (205.6,49.35) .. (205.83,50.52) .. controls (205.19,49.52) and (204.15,48.67) .. (202.7,47.98) ;
\draw   (240.12,49.03) .. controls (239.54,50.52) and (239.35,51.85) .. (239.58,53.02) .. controls (238.94,52.02) and (237.9,51.17) .. (236.45,50.48) ;
\draw   (267.28,87.53) .. controls (267.67,89.08) and (268.29,90.27) .. (269.16,91.1) .. controls (268.06,90.64) and (266.71,90.56) .. (265.13,90.84) ;
%Curve Lines [id:da5028623690025653] 
\draw [line width=1.5]    (162.25,86.96) .. controls (111.63,89.26) and (97.79,142.76) .. (5.13,146.76) ;
%Curve Lines [id:da9222469465216258] 
\draw    (150.96,156.33) .. controls (149.63,105.26) and (141.13,106.42) .. (101.46,125.09) .. controls (61.79,143.76) and (27.05,148.57) .. (5.79,149.09) ;
%Curve Lines [id:da16904273996921604] 
\draw    (131.29,155.67) .. controls (132.13,123.09) and (108.13,131.42) .. (85.79,137.76) .. controls (63.46,144.09) and (52.13,148.42) .. (5.79,151.42) ;
%Curve Lines [id:da2984649591204659] 
\draw    (102.63,156.67) .. controls (101.46,138.76) and (79.79,146.09) .. (70.79,147.76) .. controls (61.79,149.42) and (38.13,152.42) .. (5.13,153.76) ;
%Curve Lines [id:da8087131568057749] 
\draw    (147.29,17.33) .. controls (146.79,44.09) and (121.46,130.09) .. (6.79,136.42) ;
%Curve Lines [id:da7166981939629526] 
\draw    (126.63,17.67) .. controls (124.13,65.09) and (79.13,124.42) .. (6.46,127.76) ;
%Curve Lines [id:da28911616769235093] 
\draw    (92.17,17.3) .. controls (89,65.05) and (67.79,100.76) .. (6.13,106.76) ;
\draw   (144.07,153.54) .. controls (142.29,155.13) and (140.53,156.07) .. (138.78,156.36) .. controls (140.52,156.72) and (142.24,157.74) .. (143.95,159.4) ;
\draw   (119.07,153.54) .. controls (117.29,155.13) and (115.53,156.07) .. (113.78,156.36) .. controls (115.52,156.72) and (117.24,157.74) .. (118.95,159.4) ;
\draw   (78.41,153.54) .. controls (76.63,155.13) and (74.87,156.07) .. (73.12,156.36) .. controls (74.86,156.72) and (76.58,157.74) .. (78.29,159.4) ;
\draw   (150.92,130.41) .. controls (149.6,129.52) and (148.69,128.52) .. (148.22,127.43) .. controls (148.26,128.62) and (147.88,129.91) .. (147.08,131.29) ;
\draw   (110.17,119.12) .. controls (109.54,120.6) and (108.74,121.67) .. (107.75,122.35) .. controls (108.92,122.08) and (110.25,122.21) .. (111.76,122.73) ;
\draw   (131.84,142.55) .. controls (130.39,141.86) and (129.35,141.02) .. (128.71,140) .. controls (128.94,141.18) and (128.76,142.51) .. (128.17,144) ;
\draw   (90.23,134.5) .. controls (89.42,135.88) and (88.49,136.85) .. (87.42,137.39) .. controls (88.62,137.27) and (89.92,137.56) .. (91.36,138.28) ;
\draw   (93.39,143.19) .. controls (92.21,144.27) and (91.03,144.91) .. (89.85,145.11) .. controls (91.02,145.35) and (92.19,146.03) .. (93.34,147.14) ;
\draw   (140.69,88.67) .. controls (139.41,90.68) and (137.97,92.07) .. (136.37,92.82) .. controls (138.14,92.7) and (140.07,93.21) .. (142.17,94.35) ;
\draw   (108.67,106.87) .. controls (107.84,109.11) and (106.72,110.77) .. (105.31,111.84) .. controls (107.01,111.35) and (109.01,111.44) .. (111.3,112.11) ;
\draw   (74.92,127.12) .. controls (74.09,129.36) and (72.97,131.02) .. (71.56,132.09) .. controls (73.26,131.6) and (75.26,131.69) .. (77.55,132.36) ;
\draw   (139.79,44.6) .. controls (140.46,46.05) and (140.72,47.37) .. (140.55,48.56) .. controls (141.13,47.51) and (142.13,46.61) .. (143.54,45.84) ;
\draw   (113.69,88.53) .. controls (113.8,90.13) and (113.57,91.45) .. (113,92.5) .. controls (113.91,91.73) and (115.16,91.24) .. (116.75,91.02) ;
\draw   (67.79,121.17) .. controls (67.09,122.61) and (66.24,123.64) .. (65.22,124.27) .. controls (66.4,124.05) and (67.72,124.25) .. (69.21,124.85) ;
\draw   (50.21,116.24) .. controls (49.41,117.63) and (48.49,118.6) .. (47.43,119.16) .. controls (48.62,119.02) and (49.93,119.31) .. (51.37,120) ;
\draw   (93.66,85.5) .. controls (93.64,87.1) and (93.3,88.4) .. (92.64,89.4) .. controls (93.61,88.71) and (94.9,88.33) .. (96.5,88.25) ;
\draw   (118.17,46.78) .. controls (118.76,48.27) and (118.94,49.6) .. (118.71,50.77) .. controls (119.35,49.76) and (120.39,48.92) .. (121.84,48.23) ;
\draw   (84.42,49.28) .. controls (85.01,50.77) and (85.19,52.1) .. (84.96,53.27) .. controls (85.6,52.26) and (86.64,51.42) .. (88.09,50.73) ;
\draw   (57.26,87.78) .. controls (56.87,89.33) and (56.25,90.52) .. (55.38,91.35) .. controls (56.49,90.89) and (57.83,90.81) .. (59.41,91.09) ;
%Shape: Circle [id:dp1627837123283279] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (158.81,86.71) .. controls (158.81,84.79) and (160.37,83.23) .. (162.29,83.23) .. controls (164.21,83.23) and (165.77,84.79) .. (165.77,86.71) .. controls (165.77,88.63) and (164.21,90.19) .. (162.29,90.19) .. controls (160.37,90.19) and (158.81,88.63) .. (158.81,86.71) -- cycle ;
%Curve Lines [id:da3571989509472986] 
\draw [line width=1.5]    (162.29,225.25) .. controls (212.92,222.96) and (226.75,169.46) .. (319.42,165.46) ;
%Curve Lines [id:da16732994575997584] 
\draw    (173.58,155.88) .. controls (174.92,206.96) and (183.42,205.79) .. (223.08,187.12) .. controls (262.75,168.46) and (297.49,163.65) .. (318.75,163.12) ;
%Curve Lines [id:da9324299837840236] 
\draw    (193.25,156.55) .. controls (192.42,189.12) and (216.42,180.79) .. (238.75,174.46) .. controls (261.08,168.12) and (272.42,163.79) .. (318.75,160.79) ;
%Curve Lines [id:da7377046908946836] 
\draw    (221.92,155.55) .. controls (223.08,173.46) and (244.75,166.13) .. (253.75,164.46) .. controls (262.75,162.79) and (286.42,159.79) .. (319.42,158.46) ;
%Curve Lines [id:da17123561806462917] 
\draw    (177.25,294.88) .. controls (177.75,268.12) and (203.08,182.12) .. (317.75,175.79) ;
%Curve Lines [id:da6449959511266024] 
\draw    (197.92,294.55) .. controls (200.42,247.12) and (245.42,187.79) .. (318.08,184.46) ;
%Curve Lines [id:da5087393582590902] 
\draw    (232.38,294.92) .. controls (235.54,247.16) and (256.75,211.46) .. (318.42,205.46) ;
\draw   (173.62,181.8) .. controls (174.95,182.7) and (175.86,183.69) .. (176.33,184.79) .. controls (176.27,183.6) and (176.66,182.31) .. (177.46,180.92) ;
\draw   (214.37,193.09) .. controls (215,191.61) and (215.81,190.53) .. (216.79,189.86) .. controls (215.63,190.14) and (214.3,190.01) .. (212.78,189.48) ;
\draw   (192.7,169.67) .. controls (194.16,170.35) and (195.2,171.2) .. (195.83,172.21) .. controls (195.6,171.04) and (195.78,169.71) .. (196.37,168.21) ;
\draw   (234.31,177.72) .. controls (235.12,176.33) and (236.06,175.36) .. (237.12,174.82) .. controls (235.93,174.95) and (234.62,174.65) .. (233.18,173.94) ;
\draw   (231.15,169.02) .. controls (232.34,167.94) and (233.52,167.3) .. (234.69,167.1) .. controls (233.52,166.87) and (232.36,166.19) .. (231.2,165.08) ;
\draw   (183.85,223.54) .. controls (185.13,221.53) and (186.56,220.15) .. (188.17,219.39) .. controls (186.4,219.52) and (184.47,219) .. (182.38,217.86) ;
\draw   (215.87,205.34) .. controls (216.7,203.11) and (217.81,201.45) .. (219.23,200.37) .. controls (217.52,200.87) and (215.53,200.77) .. (213.24,200.1) ;
\draw   (249.62,185.09) .. controls (250.45,182.86) and (251.56,181.2) .. (252.98,180.12) .. controls (251.27,180.62) and (249.28,180.52) .. (246.99,179.85) ;
\draw   (184.75,267.62) .. controls (184.08,266.15) and (183.82,264.84) .. (183.99,263.66) .. controls (183.41,264.7) and (182.42,265.6) .. (181.01,266.37) ;
\draw   (210.85,223.68) .. controls (210.74,222.08) and (210.97,220.75) .. (211.54,219.71) .. controls (210.64,220.48) and (209.39,220.97) .. (207.79,221.19) ;
\draw   (256.75,191.05) .. controls (257.45,189.6) and (258.31,188.56) .. (259.32,187.94) .. controls (258.15,188.16) and (256.82,187.97) .. (255.34,187.36) ;
\draw   (274.34,195.98) .. controls (275.13,194.58) and (276.06,193.61) .. (277.11,193.06) .. controls (275.93,193.19) and (274.62,192.91) .. (273.17,192.21) ;
\draw   (230.88,226.71) .. controls (230.91,225.1) and (231.25,223.8) .. (231.91,222.81) .. controls (230.94,223.5) and (229.65,223.88) .. (228.04,223.97) ;
\draw   (206.37,265.44) .. controls (205.78,263.94) and (205.6,262.61) .. (205.83,261.44) .. controls (205.2,262.45) and (204.15,263.29) .. (202.7,263.98) ;
\draw   (240.12,262.94) .. controls (239.53,261.44) and (239.35,260.11) .. (239.58,258.94) .. controls (238.95,259.95) and (237.9,260.79) .. (236.45,261.48) ;
\draw   (267.28,224.44) .. controls (267.67,222.88) and (268.29,221.68) .. (269.16,220.87) .. controls (268.06,221.32) and (266.72,221.41) .. (265.13,221.13) ;
%Curve Lines [id:da11959921864464906] 
\draw [line width=1.5]    (162.42,225.25) .. controls (111.79,222.96) and (97.96,169.46) .. (5.29,165.46) ;
%Curve Lines [id:da4711231300214841] 
\draw    (151.12,155.88) .. controls (149.79,206.96) and (141.29,205.79) .. (101.62,187.12) .. controls (61.96,168.46) and (27.22,163.65) .. (5.96,163.12) ;
%Curve Lines [id:da6990301408625033] 
\draw    (131.46,156.55) .. controls (132.29,189.12) and (108.29,180.79) .. (85.96,174.46) .. controls (63.62,168.12) and (52.29,163.79) .. (5.96,160.79) ;
%Curve Lines [id:da4662408517684702] 
\draw    (102.79,155.55) .. controls (101.62,173.46) and (79.96,166.13) .. (70.96,164.46) .. controls (61.96,162.79) and (38.29,159.79) .. (5.29,158.46) ;
%Curve Lines [id:da2231663449367991] 
\draw    (147.46,294.88) .. controls (146.96,268.12) and (121.62,182.12) .. (6.96,175.79) ;
%Curve Lines [id:da09367231722021785] 
\draw    (126.79,294.55) .. controls (124.29,247.12) and (79.29,187.79) .. (6.62,184.46) ;
%Curve Lines [id:da5012822964046925] 
\draw    (92.33,294.92) .. controls (89.16,247.16) and (67.96,211.46) .. (6.29,205.46) ;
\draw   (151.09,181.8) .. controls (149.76,182.7) and (148.85,183.69) .. (148.38,184.79) .. controls (148.43,183.6) and (148.05,182.31) .. (147.24,180.92) ;
\draw   (110.33,193.09) .. controls (109.7,191.61) and (108.9,190.53) .. (107.91,189.86) .. controls (109.07,190.14) and (110.41,190.01) .. (111.93,189.48) ;
\draw   (132,169.67) .. controls (130.55,170.35) and (129.51,171.2) .. (128.88,172.21) .. controls (129.11,171.04) and (128.92,169.71) .. (128.34,168.21) ;
\draw   (90.39,177.72) .. controls (89.58,176.33) and (88.65,175.36) .. (87.59,174.82) .. controls (88.77,174.95) and (90.08,174.65) .. (91.52,173.94) ;
\draw   (93.56,169.02) .. controls (92.37,167.94) and (91.19,167.3) .. (90.02,167.1) .. controls (91.18,166.87) and (92.34,166.19) .. (93.5,165.08) ;
\draw   (140.86,223.54) .. controls (139.58,221.53) and (138.14,220.15) .. (136.53,219.39) .. controls (138.3,219.52) and (140.23,219) .. (142.33,217.86) ;
\draw   (108.83,205.34) .. controls (108.01,203.11) and (106.89,201.45) .. (105.48,200.37) .. controls (107.18,200.87) and (109.18,200.77) .. (111.47,200.1) ;
\draw   (75.08,185.09) .. controls (74.26,182.86) and (73.14,181.2) .. (71.73,180.12) .. controls (73.43,180.62) and (75.43,180.52) .. (77.72,179.85) ;
\draw   (139.96,267.62) .. controls (140.63,266.15) and (140.88,264.84) .. (140.72,263.66) .. controls (141.29,264.7) and (142.29,265.6) .. (143.7,266.37) ;
\draw   (113.85,223.68) .. controls (113.96,222.08) and (113.74,220.75) .. (113.16,219.71) .. controls (114.07,220.48) and (115.32,220.97) .. (116.91,221.19) ;
\draw   (67.96,191.05) .. controls (67.25,189.6) and (66.4,188.56) .. (65.38,187.94) .. controls (66.55,188.16) and (67.88,187.97) .. (69.37,187.36) ;
\draw   (50.37,195.98) .. controls (49.57,194.58) and (48.65,193.61) .. (47.59,193.06) .. controls (48.78,193.2) and (50.09,192.91) .. (51.53,192.21) ;
\draw   (93.83,226.71) .. controls (93.8,225.1) and (93.46,223.8) .. (92.8,222.81) .. controls (93.77,223.5) and (95.06,223.88) .. (96.66,223.97) ;
\draw   (118.34,265.44) .. controls (118.92,263.94) and (119.11,262.61) .. (118.88,261.44) .. controls (119.51,262.45) and (120.55,263.29) .. (122,263.98) ;
\draw   (84.59,262.94) .. controls (85.17,261.44) and (85.36,260.11) .. (85.13,258.94) .. controls (85.76,259.95) and (86.8,260.79) .. (88.25,261.48) ;
\draw   (57.42,224.44) .. controls (57.04,222.88) and (56.41,221.68) .. (55.55,220.87) .. controls (56.65,221.32) and (57.99,221.41) .. (59.57,221.13) ;
%Shape: Circle [id:dp1766540049518348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (159.06,225.5) .. controls (159.06,223.58) and (160.62,222.02) .. (162.54,222.02) .. controls (164.46,222.02) and (166.02,223.58) .. (166.02,225.5) .. controls (166.02,227.42) and (164.46,228.98) .. (162.54,228.98) .. controls (160.62,228.98) and (159.06,227.42) .. (159.06,225.5) -- cycle ;
%Shape: Circle [id:dp06731577985124271] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (159.23,156.12) .. controls (159.23,154.2) and (160.79,152.64) .. (162.71,152.64) .. controls (164.63,152.64) and (166.19,154.2) .. (166.19,156.12) .. controls (166.19,158.04) and (164.63,159.6) .. (162.71,159.6) .. controls (160.79,159.6) and (159.23,158.04) .. (159.23,156.12) -- cycle ;

% Text Node
\draw (324.25,146.57) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (149.75,3.32) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> Figures/annuluspf.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,140); %set diagram left start at 0, and has height of 140

%Flowchart: Direct Access Storage [id:dp7716994659010528] 
\draw  [line width=1.5]  (147.65,129) -- (42.35,129) .. controls (26.69,129) and (14,106.17) .. (14,78) .. controls (14,49.83) and (26.69,27) .. (42.35,27) -- (147.65,27)(176,78) .. controls (176,106.17) and (163.31,129) .. (147.65,129) .. controls (131.99,129) and (119.3,106.17) .. (119.3,78) .. controls (119.3,49.83) and (131.99,27) .. (147.65,27) .. controls (163.31,27) and (176,49.83) .. (176,78) ;
%Straight Lines [id:da5546421111853679] 
\draw [color={rgb, 255:red, 48; green, 62; blue, 201 }  ,draw opacity=1 ][line width=2.25]    (14,78) -- (119.3,78) ;
\draw [shift={(119.3,78)}, rotate = 0] [color={rgb, 255:red, 48; green, 62; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 48; green, 62; blue, 201 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 2.14, y radius= 2.14]   ;
\draw [shift={(14,78)}, rotate = 0] [color={rgb, 255:red, 48; green, 62; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 48; green, 62; blue, 201 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 2.14, y radius= 2.14]   ;
%Flowchart: Direct Access Storage [id:dp2827773365415338] 
\draw  [line width=1.5]  (395.65,129) -- (290.35,129) .. controls (274.69,129) and (262,106.17) .. (262,78) .. controls (262,49.83) and (274.69,27) .. (290.35,27) -- (395.65,27)(424,78) .. controls (424,106.17) and (411.31,129) .. (395.65,129) .. controls (379.99,129) and (367.3,106.17) .. (367.3,78) .. controls (367.3,49.83) and (379.99,27) .. (395.65,27) .. controls (411.31,27) and (424,49.83) .. (424,78) ;
%Straight Lines [id:da7306322263188489] 
\draw [color={rgb, 255:red, 48; green, 62; blue, 201 }  ,draw opacity=1 ][line width=2.25]    (262,78) -- (367.3,78) ;
\draw [shift={(367.3,78)}, rotate = 0] [color={rgb, 255:red, 48; green, 62; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 48; green, 62; blue, 201 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 2.14, y radius= 2.14]   ;
\draw [shift={(262,78)}, rotate = 0] [color={rgb, 255:red, 48; green, 62; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 48; green, 62; blue, 201 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 2.14, y radius= 2.14]   ;
%Shape: Arc [id:dp862913877626664] 
\draw  [draw opacity=0][line width=2.25]  (331.99,128.97) .. controls (315.34,128.1) and (302,105.61) .. (302,78) .. controls (302,49.83) and (315.88,27) .. (333,27) .. controls (333.33,27) and (333.66,27.01) .. (333.99,27.03) -- (333,78) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (331.99,128.97) .. controls (315.34,128.1) and (302,105.61) .. (302,78) .. controls (302,49.83) and (315.88,27) .. (333,27) .. controls (333.33,27) and (333.66,27.01) .. (333.99,27.03) ;  
%Shape: Circle [id:dp9303635898348434] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (299,78.5) .. controls (299,76.57) and (300.57,75) .. (302.5,75) .. controls (304.43,75) and (306,76.57) .. (306,78.5) .. controls (306,80.43) and (304.43,82) .. (302.5,82) .. controls (300.57,82) and (299,80.43) .. (299,78.5) -- cycle ;

% Text Node
\draw (132,3.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ \eta ]$};
% Text Node
\draw (13,4.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ 0]$};
% Text Node
\draw (374,3.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ 0]$};
% Text Node
\draw (265,3.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ 0]$};
% Text Node
\draw (208,70.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (80,82.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}_{\alpha }^{( m)}$};
% Text Node
\draw (328,81.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}_{\alpha }^{( m)}$};
% Text Node
\draw (312,37.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{L}_{\eta }^{( w)}$};


\end{tikzpicture}

==> Figures/doublydegeneratestringstates.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Shape: Circle [id:dp4923631375682679] 
\draw  [line width=1.5]  (31,85.75) .. controls (31,57.72) and (53.72,35) .. (81.75,35) .. controls (109.78,35) and (132.5,57.72) .. (132.5,85.75) .. controls (132.5,113.78) and (109.78,136.5) .. (81.75,136.5) .. controls (53.72,136.5) and (31,113.78) .. (31,85.75) -- cycle ;
%Curve Lines [id:da682771813426258] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (81.75,35) .. controls (122.5,10) and (93.5,73) .. (119.5,65) .. controls (145.5,57) and (148.89,108.46) .. (121.5,104) .. controls (94.11,99.54) and (142.5,159) .. (81.75,137) ;
%Curve Lines [id:da3493971041415814] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (81.75,35) .. controls (16.5,15) and (84.5,52) .. (34.5,68) .. controls (-15.5,84) and (72.5,92) .. (52.5,116) .. controls (32.5,140) and (67.5,160) .. (81.75,137) ;
%Shape: Circle [id:dp2473917486795213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.25,35) .. controls (78.25,33.07) and (79.82,31.5) .. (81.75,31.5) .. controls (83.68,31.5) and (85.25,33.07) .. (85.25,35) .. controls (85.25,36.93) and (83.68,38.5) .. (81.75,38.5) .. controls (79.82,38.5) and (78.25,36.93) .. (78.25,35) -- cycle ;
%Shape: Circle [id:dp8485849779318843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.25,137) .. controls (78.25,135.07) and (79.82,133.5) .. (81.75,133.5) .. controls (83.68,133.5) and (85.25,135.07) .. (85.25,137) .. controls (85.25,138.93) and (83.68,140.5) .. (81.75,140.5) .. controls (79.82,140.5) and (78.25,138.93) .. (78.25,137) -- cycle ;

% Text Node
\draw (61,9.4) node [anchor=north west][inner sep=0.75pt]    {$\eta =\pi $};
% Text Node
\draw (63,145.4) node [anchor=north west][inner sep=0.75pt]    {$\eta =0$};


\end{tikzpicture}

==> Figures/halonphasediagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,159); %set diagram left start at 0, and has height of 159

%Straight Lines [id:da4300744222292259] 
\draw [color=red
%{rgb, 255:red, 80; green, 227; blue, 194 }
,draw opacity=1 ][line width=1.5]    (77,151) -- (77,7.92) ;
\draw [shift={(77,4.92)}, rotate = 90] [color= red
%{rgb, 255:red, 80; green, 227; blue, 194 } 
,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
\draw [shift={(77,154)}, rotate = 270] [color=red
%{rgb, 255:red, 80; green, 227; blue, 194 }  
,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
%Straight Lines [id:da6935522454647411] 
\draw    (154.79,35.79) -- (178.67,35.79) ;
\draw [shift={(180.67,35.79)}, rotate = 180] [color=
{rgb, 255:red, 0; green, 0; blue, 0 } 
][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp04987670332406269] 
\draw  [draw opacity=0][fill=blue
%{rgb, 255:red, 74; green, 144; blue, 226 }  
,fill opacity=1 ] (73.52,79.46) .. controls (73.52,77.54) and (75.08,75.98) .. (77,75.98) .. controls (78.92,75.98) and (80.48,77.54) .. (80.48,79.46) .. controls (80.48,81.38) and (78.92,82.94) .. (77,82.94) .. controls (75.08,82.94) and (73.52,81.38) .. (73.52,79.46) -- cycle ;
%Straight Lines [id:da19171165662053036] 
\draw    (154.79,35.79) -- (154.79,11.09) ;
\draw [shift={(154.79,9.09)}, rotate = 90] [color= %red
{rgb, 255:red, 0; green, 0; blue, 0 } 
][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (178.33,32.07) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (140,5.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (116,111) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {trivial};
% Text Node
\draw (4,47.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {trivial};
% Text Node
\draw (83.67,70.33) node [anchor=north west][inner sep=0.75pt]  [color=blue
%rgb, 255:red, 74; green, 144; blue, 226 }
,opacity=1 ] [align=left] {TQM$_2$};
% Text Node
\draw (81.67,34.4) node [anchor=north west][inner sep=0.75pt]  [
color= red
%{rgb, 255:red, 80; green, 227; blue, 194 }  
,opacity=1 ]  {$\mathrm{Halon}_{+}$};
% Text Node
\draw (22.33,103.07) node [anchor=north west][inner sep=0.75pt]  [color = red
%color={rgb, 255:red, 80; green, 227; blue, 194 }  
,opacity=1 ]  {$\mathrm{Halon}_{-}$};


\end{tikzpicture}

==> Figures/parfusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da49764469295090263] 
\draw [line width=1.5]    (71.75,89) -- (71.75,139) ;
%Shape: Parallelogram [id:dp860377307318448] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=.75 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.75 ] (44.65,72) -- (139.5,72) -- (98.85,106) -- (4,106) -- cycle ;
%Straight Lines [id:da0718959388228102] 
\draw [line width=1.5]    (72,48) -- (72,89) ;
%Shape: Parallelogram [id:dp6516623818426562] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=.75 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.75 ] (45.65,31) -- (140.5,31) -- (99.85,65) -- (5,65) -- cycle ;
%Straight Lines [id:da09063722331855373] 
\draw [line width=1.5]    (72,5) -- (72,48) ;
%Shape: Circle [id:dp774714552023323] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (69.38,46) .. controls (69.38,44.55) and (70.55,43.38) .. (72,43.38) .. controls (73.45,43.38) and (74.63,44.55) .. (74.63,46) .. controls (74.63,47.45) and (73.45,48.63) .. (72,48.63) .. controls (70.55,48.63) and (69.38,47.45) .. (69.38,46) -- cycle ;
%Shape: Circle [id:dp6408435386077294] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (69.38,89) .. controls (69.38,87.55) and (70.55,86.38) .. (72,86.38) .. controls (73.45,86.38) and (74.63,87.55) .. (74.63,89) .. controls (74.63,90.45) and (73.45,91.63) .. (72,91.63) .. controls (70.55,91.63) and (69.38,90.45) .. (69.38,89) -- cycle ;
%Straight Lines [id:da4530034268779778] 
\draw [line width=1.5]    (299,48) -- (299,115) -- (299,138) ;
%Shape: Parallelogram [id:dp2973835964690448] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=.75 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.75 ] (272.65,51) -- (367.5,51) -- (326.85,85) -- (232,85) -- cycle ;
%Straight Lines [id:da09908928280612761] 
\draw [line width=1.5]    (299,5) -- (299,66) ;
%Shape: Circle [id:dp6135415772107229] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (296.38,66) .. controls (296.38,64.55) and (297.55,63.38) .. (299,63.38) .. controls (300.45,63.38) and (301.63,64.55) .. (301.63,66) .. controls (301.63,67.45) and (300.45,68.63) .. (299,68.63) .. controls (297.55,68.63) and (296.38,67.45) .. (296.38,66) -- cycle ;

% Text Node
\draw (94,36.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (95,80.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (316,58.4) node [anchor=north west][inner sep=0.75pt]    {$gh$};
% Text Node
\draw (148,67.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (176,67.4) node [anchor=north west][inner sep=0.75pt]    {$\omega ( g,h)$};
% Text Node
\draw (51,39.4) node [anchor=north west][inner sep=0.75pt]    {$x_{g}$};
% Text Node
\draw (48.65,82.4) node [anchor=north west][inner sep=0.75pt]    {$x_{h}$};
% Text Node
\draw (271,59.4) node [anchor=north west][inner sep=0.75pt]    {$x_{gh}$};
\draw (280,115) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
\draw (53,115) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};


\end{tikzpicture}

==> Figures/s=1O2phasediagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Straight Lines [id:da532417060118282] 
\draw    (262.13,57.46) -- (286,57.46) ;
\draw [shift={(288,57.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8605492754333458] 
\draw    (262.13,57.46) -- (262.13,32.76) ;
\draw [shift={(262.13,30.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47275677565386165] 
\draw [color=red
%{rgb, 255:red, 80; green, 227; blue, 194 }  
,draw opacity=1 ][line width=1.5]    (137.67,119.79) .. controls (147,66.76) and (201.5,16.09) .. (266.17,16.76) ;
%Straight Lines [id:da6252417141722019] 
\draw [color= blue
%{rgb, 255:red, 74; green, 144; blue, 226 }
,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (137.67,119.79) -- (137.67,211.42) ;
%Shape: Boxed Bezier Curve [id:dp2673190539726157] 
\draw [color= red
%{rgb, 255:red, 80; green, 227; blue, 194 }  
,draw opacity=1 ][line width=1.5]    (137.67,119.79) .. controls (128.33,66.76) and (73.83,16.09) .. (9.17,16.76) ;
%Shape: Circle [id:dp19074408193748604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (134.19,119.79) .. controls (134.19,117.87) and (135.75,116.32) .. (137.67,116.32) .. controls (139.59,116.32) and (141.15,117.87) .. (141.15,119.79) .. controls (141.15,121.72) and (139.59,123.27) .. (137.67,123.27) .. controls (135.75,123.27) and (134.19,121.72) .. (134.19,119.79) -- cycle ;

% Text Node
\draw (285.33,58.07) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (247.33,27.07) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (175.67,84.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {trivial $S_z = -1$};
% Text Node
\draw (-5,84.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {trivial $S_z = +1$};
% Text Node
\draw (116.33,55.76) node [anchor=north west][inner sep=0.75pt]  [color=red
%{rgb, 255:red, 80; green, 227; blue, 194 }
,opacity=1 ] [align=left] {Halon};
% Text Node
\draw (145.67,168.42) node [anchor=north west][inner sep=0.75pt]  [color=
blue
%rgb, 255:red, 74; green, 144; blue, 226 } 
,opacity=1 ] [align=left] {TQM$_2$};
% Text Node
\draw (145.33,116.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$s=1$ conf.\ defect};
% Text Node
\draw (99,14.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {trivial $S_z = 0$};


\end{tikzpicture}

==> Figures/stateopcorr.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,175); %set diagram left start at 0, and has height of 175

%Straight Lines [id:da7501755673318655] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (55,128) -- (216.5,128) ;
%Shape: Circle [id:dp8549056508143243] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (132.25,128) .. controls (132.25,126.07) and (133.82,124.5) .. (135.75,124.5) .. controls (137.68,124.5) and (139.25,126.07) .. (139.25,128) .. controls (139.25,129.93) and (137.68,131.5) .. (135.75,131.5) .. controls (133.82,131.5) and (132.25,129.93) .. (132.25,128) -- cycle ;
%Straight Lines [id:da42581460561867224] 
\draw    (75,133) -- (63.5,142) ;
%Straight Lines [id:da7884968126521142] 
\draw    (90,133) -- (78.5,142) ;
%Straight Lines [id:da8154714604808105] 
\draw    (104,133) -- (92.5,142) ;
%Straight Lines [id:da6851785345895091] 
\draw    (122,133) -- (110.5,142) ;
%Straight Lines [id:da575689538841441] 
\draw    (136,133) -- (124.5,142) ;
%Straight Lines [id:da8087033290000823] 
\draw    (150,133) -- (138.5,142) ;
%Straight Lines [id:da26998485998867894] 
\draw    (164,133) -- (152.5,142) ;
%Straight Lines [id:da6901859009243165] 
\draw    (179,133) -- (167.5,142) ;
%Straight Lines [id:da05545698316081338] 
\draw    (194,133) -- (182.5,142) ;
%Straight Lines [id:da46715047336865934] 
\draw    (209,133) -- (197.5,142) ;
%Straight Lines [id:da7560872218010553] 
\draw    (69.5,63) -- (69.5,88) ;
\draw [shift={(69.5,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(69.5,61)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7487179527409985] 
\draw [line width=1.5]    (99.5,24) -- (177,24) ;
%Shape: Circle [id:dp8003514061503515] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (177,24) .. controls (177,22.07) and (178.57,20.5) .. (180.5,20.5) .. controls (182.43,20.5) and (184,22.07) .. (184,24) .. controls (184,25.93) and (182.43,27.5) .. (180.5,27.5) .. controls (178.57,27.5) and (177,25.93) .. (177,24) -- cycle ;
%Shape: Circle [id:dp6317783446766683] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (94.25,24) .. controls (94.25,22.07) and (95.82,20.5) .. (97.75,20.5) .. controls (99.68,20.5) and (101.25,22.07) .. (101.25,24) .. controls (101.25,25.93) and (99.68,27.5) .. (97.75,27.5) .. controls (95.82,27.5) and (94.25,25.93) .. (94.25,24) -- cycle ;

% Text Node
\draw (120,103.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( t)$};
% Text Node
\draw (82,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {state/operator corr.};
% Text Node
\draw (72,146.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ 0]$};
% Text Node
\draw (161,146.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ \eta ]$};
% Text Node
\draw (16,18.4) node [anchor=north west][inner sep=0.75pt]    {$|\mathcal{O} \rangle \in \ \mathcal{H}($};
% Text Node
\draw (191,19.4) node [anchor=north west][inner sep=0.75pt]    {$) \ =:\ \mathcal{H}_{0\eta }$};
% Text Node
\draw (91,28.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ 0]$};
% Text Node
\draw (155,27.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{N}[ \eta ]$};


\end{tikzpicture}

==> Figures/vortexpreservesurface.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Arc [id:dp2889137046618625] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (85.22,83.09) .. controls (85.16,82.48) and (85.19,81.87) .. (85.31,81.26) .. controls (86.86,73.59) and (102.67,68.59) .. (120.63,70.1) .. controls (138.58,71.62) and (151.88,79.06) .. (150.33,86.73) .. controls (150.28,86.98) and (150.22,87.23) .. (150.14,87.47) -- (117.82,83.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (85.22,83.09) .. controls (85.16,82.48) and (85.19,81.87) .. (85.31,81.26) .. controls (86.86,73.59) and (102.67,68.59) .. (120.63,70.1) .. controls (138.58,71.62) and (151.88,79.06) .. (150.33,86.73) .. controls (150.28,86.98) and (150.22,87.23) .. (150.14,87.47) ;  
%Straight Lines [id:da45085767515674247] 
\draw [line width=1.5]    (117.82,7.35) -- (117.82,162.14) ;
%Shape: Parallelogram [id:dp37533998949786584] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (61.05,29.41) -- (230.5,29.41) -- (178.52,119.89) -- (9.06,119.89) -- cycle ;
%Shape: Arc [id:dp8164296175140334] 
\draw  [draw opacity=0][line width=1.5]  (150.27,84.3) .. controls (150.37,84.9) and (150.39,85.51) .. (150.3,86.13) .. controls (149.26,93.88) and (133.82,99.91) .. (115.8,99.59) .. controls (97.79,99.27) and (84.02,92.72) .. (85.06,84.97) .. controls (85.09,84.71) and (85.14,84.46) .. (85.21,84.21) -- (117.68,85.55) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (150.27,84.3) .. controls (150.37,84.9) and (150.39,85.51) .. (150.3,86.13) .. controls (149.26,93.88) and (133.82,99.91) .. (115.8,99.59) .. controls (97.79,99.27) and (84.02,92.72) .. (85.06,84.97) .. controls (85.09,84.71) and (85.14,84.46) .. (85.21,84.21) ;  
%Shape: Arc [id:dp19288912831408267] 
\draw  [draw opacity=0][line width=1.5]  (85.21,84.21) .. controls (85.21,84.18) and (85.21,84.15) .. (85.21,84.12) .. controls (85.14,66.45) and (99.69,52.07) .. (117.7,52) .. controls (135.71,51.93) and (150.37,66.2) .. (150.44,83.87) .. controls (150.44,84.07) and (150.44,84.28) .. (150.43,84.48) -- (117.82,83.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (85.21,84.21) .. controls (85.21,84.18) and (85.21,84.15) .. (85.21,84.12) .. controls (85.14,66.45) and (99.69,52.07) .. (117.7,52) .. controls (135.71,51.93) and (150.37,66.2) .. (150.44,83.87) .. controls (150.44,84.07) and (150.44,84.28) .. (150.43,84.48) ;  
%Shape: Circle [id:dp40587878435865266] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (115.2,52.07) .. controls (115.2,50.62) and (116.37,49.44) .. (117.82,49.44) .. controls (119.27,49.44) and (120.45,50.62) .. (120.45,52.07) .. controls (120.45,53.52) and (119.27,54.69) .. (117.82,54.69) .. controls (116.37,54.69) and (115.2,53.52) .. (115.2,52.07) -- cycle ;
%Shape: Arc [id:dp5860357787340282] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (399.85,73.07) .. controls (399.79,72.47) and (399.82,71.87) .. (399.94,71.26) .. controls (401.47,63.59) and (417.1,58.6) .. (434.86,60.11) .. controls (452.61,61.62) and (465.76,69.06) .. (464.23,76.73) .. controls (464.18,76.98) and (464.12,77.22) .. (464.04,77.46) -- (432.09,73.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (399.85,73.07) .. controls (399.79,72.47) and (399.82,71.87) .. (399.94,71.26) .. controls (401.47,63.59) and (417.1,58.6) .. (434.86,60.11) .. controls (452.61,61.62) and (465.76,69.06) .. (464.23,76.73) .. controls (464.18,76.98) and (464.12,77.22) .. (464.04,77.46) ;  
%Straight Lines [id:da36620124172961865] 
\draw [line width=1.5]    (432.49,7.35) -- (432.49,162.14) ;
%Shape: Parallelogram [id:dp7346423229479103] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (375.71,29.41) -- (545.17,29.41) -- (493.19,119.89) -- (323.73,119.89) -- cycle ;
%Shape: Arc [id:dp5878833938635633] 
\draw  [draw opacity=0][line width=1.5]  (463.27,71.57) .. controls (463.36,72.16) and (463.37,72.76) .. (463.29,73.38) .. controls (462.27,81.13) and (447,87.16) .. (429.18,86.84) .. controls (411.37,86.52) and (397.76,79.97) .. (398.79,72.22) .. controls (398.82,71.97) and (398.87,71.72) .. (398.93,71.47) -- (431.04,72.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (463.27,71.57) .. controls (463.36,72.16) and (463.37,72.76) .. (463.29,73.38) .. controls (462.27,81.13) and (447,87.16) .. (429.18,86.84) .. controls (411.37,86.52) and (397.76,79.97) .. (398.79,72.22) .. controls (398.82,71.97) and (398.87,71.72) .. (398.93,71.47) ;  
%Shape: Arc [id:dp25873199210893993] 
\draw  [draw opacity=0][line width=1.5]  (464.05,72.75) .. controls (464.05,72.78) and (464.05,72.81) .. (464.05,72.84) .. controls (464.02,90.65) and (449.4,105.07) .. (431.39,105.05) .. controls (413.37,105.02) and (398.79,90.56) .. (398.81,72.75) .. controls (398.81,72.71) and (398.82,72.67) .. (398.82,72.63) -- (431.43,72.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (464.05,72.75) .. controls (464.05,72.78) and (464.05,72.81) .. (464.05,72.84) .. controls (464.02,90.65) and (449.4,105.07) .. (431.39,105.05) .. controls (413.37,105.02) and (398.79,90.56) .. (398.81,72.75) .. controls (398.81,72.71) and (398.82,72.67) .. (398.82,72.63) ;  
%Shape: Circle [id:dp3716272235253075] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (429.86,105.4) .. controls (429.86,103.95) and (431.04,102.77) .. (432.49,102.77) .. controls (433.94,102.77) and (435.11,103.95) .. (435.11,105.4) .. controls (435.11,106.85) and (433.94,108.02) .. (432.49,108.02) .. controls (431.04,108.02) and (429.86,106.85) .. (429.86,105.4) -- cycle ;
%Shape: Arc [id:dp06939180165770586] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (223.52,164.71) .. controls (223.47,164.12) and (223.5,163.52) .. (223.62,162.93) .. controls (225.16,155.26) and (240.64,150.24) .. (258.2,151.73) .. controls (275.76,153.22) and (288.75,160.64) .. (287.21,168.31) .. controls (287.17,168.56) and (287.1,168.8) .. (287.02,169.04) -- (255.42,165.62) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (223.52,164.71) .. controls (223.47,164.12) and (223.5,163.52) .. (223.62,162.93) .. controls (225.16,155.26) and (240.64,150.24) .. (258.2,151.73) .. controls (275.76,153.22) and (288.75,160.64) .. (287.21,168.31) .. controls (287.17,168.56) and (287.1,168.8) .. (287.02,169.04) ;  
%Straight Lines [id:da667795601528437] 
\draw [line width=1.5]    (255.49,86.02) -- (255.49,240.8) ;
%Shape: Ellipse [id:dp6770065965507177] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (221.98,162.08) .. controls (221.98,144.03) and (236.61,129.4) .. (254.66,129.4) .. controls (272.7,129.4) and (287.33,144.03) .. (287.33,162.08) .. controls (287.33,180.12) and (272.7,194.76) .. (254.66,194.76) .. controls (236.61,194.76) and (221.98,180.12) .. (221.98,162.08) -- cycle ;
%Shape: Arc [id:dp9463097746333923] 
\draw  [draw opacity=0][line width=1.5]  (287.25,163.23) .. controls (287.34,163.82) and (287.36,164.43) .. (287.27,165.05) .. controls (286.24,172.8) and (270.9,178.83) .. (253,178.51) .. controls (235.1,178.19) and (221.43,171.64) .. (222.46,163.88) .. controls (222.5,163.63) and (222.55,163.38) .. (222.61,163.13) -- (254.87,164.46) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (287.25,163.23) .. controls (287.34,163.82) and (287.36,164.43) .. (287.27,165.05) .. controls (286.24,172.8) and (270.9,178.83) .. (253,178.51) .. controls (235.1,178.19) and (221.43,171.64) .. (222.46,163.88) .. controls (222.5,163.63) and (222.55,163.38) .. (222.61,163.13) ;  
%Shape: Circle [id:dp9786536420905355] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (253.03,129.4) .. controls (253.03,127.95) and (254.21,126.77) .. (255.66,126.77) .. controls (257.1,126.77) and (258.28,127.95) .. (258.28,129.4) .. controls (258.28,130.85) and (257.1,132.02) .. (255.66,132.02) .. controls (254.21,132.02) and (253.03,130.85) .. (253.03,129.4) -- cycle ;
%Shape: Circle [id:dp623544637679639] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (253.03,194.76) .. controls (253.03,193.31) and (254.21,192.13) .. (255.66,192.13) .. controls (257.1,192.13) and (258.28,193.31) .. (258.28,194.76) .. controls (258.28,196.2) and (257.1,197.38) .. (255.66,197.38) .. controls (254.21,197.38) and (253.03,196.2) .. (253.03,194.76) -- cycle ;

% Text Node
\draw (140.39,40.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$U_{\alpha }[ \Sigma _{+}^{( 2)}]$};
% Text Node
\draw (449.97,42.48) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$U_{\alpha }[ \Sigma _{-}^{( 2)}]$};
% Text Node
\draw (276.05,193.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$U_{\alpha }[ \delta \Sigma ^{( 2)}]$};


\end{tikzpicture}
